Failure Transparency in Stateful Dataflow Systems (Technical Report)

Failure transparency enables users to reason about distributed systems at a higher level of abstraction, where complex failure-handling logic is hidden. This is especially true for stateful dataflow systems, which are the backbone of many cloud applications. In particular, this paper focuses on proving failure transparency in Apache Flink, a popular stateful dataflow system. Even though failure transparency is a critical aspect of Apache Flink, to date it has not been formally proven. Showing that the failure transparency mechanism is correct, however, is challenging due to the complexity of the mechanism itself. Nevertheless, this complexity can be effectively hidden behind a failure transparent programming interface. To show that Apache Flink is failure transparent, we model it in small-step operational semantics. Next, we provide a novel definition of failure transparency based on observational explainability, a concept which relates executions according to their observations. Finally, we provide a formal proof of failure transparency for the implementation model; i.e., we prove that the failure-free model correctly abstracts from the failure-related details of the implementation model. We also show liveness of the implementation model under a fair execution assumption. These results are a first step towards a verified stack for stateful dataflow systems.

==> figures/alignment/aligned.tex <==
\ifx\hideTikz\undefined
\begin{tikzpicture}[
  scale=\tikzscale, every node/.style={scale=\tikzscale},
  thick, colorGrayBase,
  node distance=0.5cm*\tikzscale and 1cm*\tikzscale,
  task/.style={rectangle, rounded corners=1mm, very thick, draw,text=black,inner sep=2mm,colorRedBase,fill=colorRedBack},
  event/.style={scale=0.45, circle, thick, draw, node on layer=foreground},
  border/.style={scale=0.275, rectangle, very thick, draw, colorRedEmph, fill=colorRedBack, sloped, rotate=90, node on layer=foreground},
  inlineImage/.style={scale=0.35, yscale=-1, xshift=-12, yshift=-12}
]
\begin{scope}[on background layer]
\node[scale=0.1] (s2) at (-2, 0) {};
\draw[double distance=1.5mm*\tikzscale] (s2.west) -- (-0.4,0) node[pos=0.3,event,colorBlueBase] {} node[pos=0.5,event,colorBlueBase] {} node[pos=0.7,event,colorBlueBase] {} node[pos=0.903,border] {\phantom{xx}};
\draw[line width=1.5mm*\tikzscale,colorBlueBack] (s2.west) -- (-0.4,0);
\node[scale=0.1,above=of s2] (s1) {};
\draw[double distance=1.5mm*\tikzscale] (s1.south east) -- (-0.4,0.15) node[pos=0.5,event,colorBlueBase] {} node[pos=0.7,event,colorBlueBase] {} node[pos=0.907,border,rotate=7] (bd1) {\phantom{xx}};
\draw[line width=1.5mm*\tikzscale,colorBlueBack] (s1.south east) -- (-0.4,0.15);
\node[scale=0.1,below=of s2] (s3) {};
\draw[double distance=1.5mm*\tikzscale] (s3.north east) -- (-0.4,-0.15) node[pos=0.7,event,colorBlueBase] {} node[pos=0.907,border,rotate=-7] (bd2) {\phantom{xx}};
\draw[line width=1.5mm*\tikzscale,colorBlueBack] (s3.north east) -- (-0.4,-0.15);

\node[scale=0.1] (o) at (2, 0) {};
\draw[double distance=1.5mm*\tikzscale] (0.4,0) -- (o.west) node[pos=0.2,event,colorRedBase] {} node[pos=0.4,event,colorRedBase] {} node[pos=0.6,event,colorRedBase] {} node[pos=0.8,event,colorRedBase] {};
\draw[line width=1.5mm*\tikzscale,colorRedBack] (0.4,0) -- (o.west);

\node[task] (task) at (0,0) {\phantom{xxx}};
\end{scope}
\end{tikzpicture}
\else
hideTikz is set
\fi

==> figures/alignment/block.tex <==
\ifx\hideTikz\undefined
\begin{tikzpicture}[
  scale=\tikzscale, every node/.style={scale=\tikzscale},
  thick, colorGrayBase,
  node distance=0.5cm*\tikzscale and 1cm*\tikzscale,
  task/.style={rectangle, rounded corners=1mm, very thick, draw,text=black,inner sep=2mm,colorRedBase,fill=colorRedBack},
  event/.style={scale=0.45, circle, thick, draw, node on layer=foreground},
  border/.style={scale=0.275, rectangle, very thick, draw, colorRedEmph, fill=colorRedBack, sloped, rotate=90, node on layer=foreground},
  inlineImage/.style={scale=0.35, yscale=-1, xshift=-12, yshift=-12}
]
\begin{scope}[on background layer]
\node[scale=0.1] (s2) at (-2, 0) {};
\draw[double distance=1.5mm*\tikzscale] (s2.west) -- (-0.4,0) node[pos=0.3,event,colorBlueBase] {} node[pos=0.5,event,colorBlueBase] {} node[pos=0.7,event,colorBlueBase] {} node[pos=0.903,border] {\phantom{xx}};
\draw[line width=1.5mm*\tikzscale,colorBlueBack] (s2.west) -- (-0.4,0);
\node[scale=0.1,above=of s2] (s1) {};
\draw[double distance=1.5mm*\tikzscale] (s1.south east) -- (-0.4,0.15) node[pos=0.2,event,colorBlueBase] {} node[pos=0.4,event,colorBlueBase] {} node[pos=0.6,border] (bd1) {\phantom{xx}} node[pos=0.8,event,colorRedBase] {};
\draw[line width=1.5mm*\tikzscale,colorBlueBack] (s1.south east) -- (bd1);
\draw[line width=1.5mm*\tikzscale,colorRedBack] (bd1) -- (-0.4,0.15);
\node[scale=0.1,below=of s2] (s3) {};
\draw[double distance=1.5mm*\tikzscale] (s3.north east) -- (-0.4,-0.15) node[pos=0.2,event,colorBlueBase] {} node[pos=0.4,border] (bd2) {\phantom{xx}} node[pos=0.6,event,colorRedBase] {} node[pos=0.8,event,colorRedBase] {};
\draw[line width=1.5mm*\tikzscale,colorBlueBack] (s3.north east) -- (bd2);
\draw[line width=1.5mm*\tikzscale,colorRedBack] (bd2) -- (-0.4,-0.15);

\node[scale=0.1] (o) at (2, 0) {};
\draw[double distance=1.5mm*\tikzscale] (0.4,0) -- (o.west) node[pos=0.3,event,colorRedBase] {} node[pos=0.5,event,colorRedBase] {} node[pos=0.7,event,colorRedBase] {};
\draw[line width=1.5mm*\tikzscale,colorRedBack] (0.4,0) -- (o.west);

\node[task] (task) at (0,0) {\phantom{xxx}};
\end{scope}
\end{tikzpicture}
\else
hideTikz is set
\fi

==> figures/alignment/continue.tex <==
\ifx\hideTikz\undefined
\begin{tikzpicture}[
  scale=\tikzscale, every node/.style={scale=\tikzscale},
  thick, colorGrayBase,
  node distance=0.5cm*\tikzscale and 1cm*\tikzscale,
  task/.style={rectangle, rounded corners=1mm, very thick, draw,text=black,inner sep=2mm,colorBlueBase,fill=colorBlueBack},
  event/.style={scale=0.45, circle, thick, draw, node on layer=foreground},
  border/.style={scale=0.275, rectangle, very thick, draw, colorRedEmph, fill=colorRedBack, sloped, rotate=90, node on layer=foreground},
  inlineImage/.style={scale=0.35, yscale=-1, xshift=-12, yshift=-12}
]
\begin{scope}[on background layer]
\node[scale=0.1] (s2) at (-2, 0) {};
\draw[double distance=1.5mm*\tikzscale] (s2.west) -- (-0.4,0) node[pos=0.6,event,colorBlueBase] {} node[pos=0.8,event,colorBlueBase] {};
\draw[line width=1.5mm*\tikzscale,colorBlueBack] (s2.west) -- (-0.4,0);
\node[scale=0.1,above=of s2] (s1) {};
\draw[double distance=1.5mm*\tikzscale] (s1.south east) -- (-0.4,0.15) node[pos=0.6,event,colorBlueBase] {} node[pos=0.8,event,colorBlueBase] {};
\draw[line width=1.5mm*\tikzscale,colorBlueBack] (s1.south east) -- (-0.4,0.15);
\node[scale=0.1,below=of s2] (s3) {};
\draw[double distance=1.5mm*\tikzscale] (s3.north east) -- (-0.4,-0.15);
\draw[line width=1.5mm*\tikzscale,colorBlueBack] (s3.north east) -- (-0.4,-0.15);

\node[scale=0.1] (o) at (2, 0) {};
\draw[double distance=1.5mm*\tikzscale] (0.4,0) -- (o.west) node[pos=0.3,event,colorBlueBase] {} node[pos=0.5,event,colorBlueBase] {} node[pos=0.7,border] (bd) {\phantom{xx}};
\draw[line width=1.5mm*\tikzscale,colorBlueBack] (0.4,0) -- (bd);
\draw[line width=1.5mm*\tikzscale,colorRedBack] (bd) -- (o.west);

\node[task] (task) at (0,0) {\phantom{xxx}};
\node[scale=0] (storage) at ($(task.north)+(0,0.3)$) {};
\node[inlineImage] at (storage) {\storageImage{white}};
\end{scope}
\end{tikzpicture}
\else
hideTikz is set
\fi

==> figures/alignment/snapshot.tex <==
\ifx\hideTikz\undefined
\begin{tikzpicture}[
  scale=\tikzscale, every node/.style={scale=\tikzscale},
  thick, colorGrayBase,
  node distance=0.5cm*\tikzscale and 1cm*\tikzscale,
  task/.style={rectangle, rounded corners=1mm, very thick, draw,text=black,inner sep=2mm,colorRedBase,fill=colorRedBack},
  event/.style={scale=0.45, circle, thick, draw, node on layer=foreground},
  border/.style={scale=0.275, rectangle, very thick, draw, colorRedEmph, fill=colorRedBack, sloped, rotate=90, node on layer=foreground},
  inlineImage/.style={scale=0.35, yscale=-1, xshift=-12, yshift=-12}
]
\begin{scope}[on background layer]
\node[scale=0.1] (s2) at (-2, 0) {};
\draw[double distance=1.5mm*\tikzscale] (s2.west) -- (-0.4,0) node[pos=0.4,event,colorBlueBase] {} node[pos=0.6,event,colorBlueBase] {} node[pos=0.8,event,colorBlueBase] {};
\draw[line width=1.5mm*\tikzscale,colorBlueBack] (s2.west) -- (-0.4,0);
\node[scale=0.1,above=of s2] (s1) {};
\draw[double distance=1.5mm*\tikzscale] (s1.south east) -- (-0.4,0.15) node[pos=0.6,event,colorBlueBase] {} node[pos=0.8,event,colorBlueBase] {};
\draw[line width=1.5mm*\tikzscale,colorBlueBack] (s1.south east) -- (-0.4,0.15);
\node[scale=0.1,below=of s2] (s3) {};
\draw[double distance=1.5mm*\tikzscale] (s3.north east) -- (-0.4,-0.15) node[pos=0.8,event,colorBlueBase] {};
\draw[line width=1.5mm*\tikzscale,colorBlueBack] (s3.north east) -- (-0.4,-0.15);

\node[scale=0.1] (o) at (2, 0) {};
\draw[double distance=1.5mm*\tikzscale] (0.4,0) -- (o.west) node[pos=0.097,border] (bd) {\phantom{xx}} node[pos=0.4,event,colorRedBase] {} node[pos=0.6,event,colorRedBase] {} node[pos=0.8,event,colorRedBase] {};
\draw[line width=1.5mm*\tikzscale,colorBlueBack] (0.4,0) -- (bd);
\draw[line width=1.5mm*\tikzscale,colorRedBack] (bd) -- (o.west);

\node[task,node on layer=foreground] (task) at (0,0) {\phantom{xxx}};
\node[scale=0] (storage) at ($(task.north)+(0,0.3)$) {};
\node[inlineImage] at (storage) {\storageImage{colorRedBase}};
\draw[-{Triangle[angle=45:5]}, thick, colorRedBase] (task.center) -- ($(storage)+(0,-0.15)$);
\end{scope}
\end{tikzpicture}
\else
hideTikz is set
\fi

==> figures/failure-transparency/generation.tex <==
\ifx\hideTikz\undefined
\begin{tikzpicture}[
  scale=0.75, every node/.style={scale=1},
  thick, colorGrayBase,
  timeline/.style={-{Triangle[angle=45:5]}, thick},
  message/.style={-{Triangle[angle=45:5]}, very thick, controls={+(down:0.9) and +(up:1.1)}},
  messageNode/.style={scale=0.4, circle, fill, prefix after command={\pgfextra{\tikzset{every label/.style={label distance=-1.5mm, scale=0.75}}}}},
  inlineImage/.style={scale=0.35, yscale=-1, xshift=-12, yshift=-12},
  snapshotEdge/.style={very thick, handdrawn}
]
\coordinate (s12) at (2.9,2);
\coordinate (s22) at (3.9,1);
\coordinate (s32) at (5.2,0);

\begin{scope}
\clip (0,-0.25)--(0,2)--(s12) .. controls +(down:0.5) and +(up:0.5) .. (s22) .. controls +(down:0.5) and +(up:0.5) .. (s32)--($(s32)+(0,-0.25)$)--(0,-0.25);
\fill[colorBlueBack] (0,-0.25)--(0,2.1)--(8.2,2.1)--(8.2,-0.25)--(0,-0.25);
\end{scope}

\draw[colorBlueEmph, snapshotEdge](s12) .. controls +(down:0.5) and +(up:0.5) .. (s22) .. controls +(down:0.5) and +(up:0.5) .. (s32)--($(s32)+(0,-0.25)$);

\coordinate (s1) at (2,2);
\coordinate (s2) at (2.5,1);
\coordinate (s3) at (3.2,0);

\begin{scope}
\clip (0,-0.25)--(0,2)--(s1) .. controls +(down:0.5) and +(up:0.5) .. (s2) .. controls +(down:0.5) and +(up:0.5) .. (s3)--($(s3)+(0,-0.25)$)--(0,-0.25);
\fill[colorRedBack] (0,-0.25)--(0,2.1)--(5,2.1)--(5,-0.25)--(0,-0.25);
\end{scope}

\draw[colorRedEmph, snapshotEdge](s1) .. controls +(down:0.5) and +(up:0.5) .. (s2) .. controls +(down:0.5) and +(up:0.5) .. (s3)--($(s3)+(0,-0.25)$);

\node[label={left:{$p_1$}},scale=0] at (0,2) {};
\draw[timeline,-](0,2) -- (6.5,2);
\node[label={left:{$p_2$}},scale=0] at (0,1) {};
\draw[timeline](0,1) -- (4.7,1);
\draw[densely dashed, thin, colorBlueEmph] (6.5,-0.25) -- (6.5,2.25);
\node[label={[transparent,scale=0.75]above:{${\color{colorBlueBase}e_l}\leq e < {\color{colorGreenBase}e_r}$}},scale=0] at (5.5,2.2) {};
\node[label={[scale=0.75, colorBlueBase]above:{recover}},scale=0] at (6.5,2.25) {};
\node[label={left:{$p_3$}},scale=0] at (0,0) {};
\draw[timeline,-](0,0) -- (6.5,0);

% \draw[densely dotted, colorRedEmph] ($(s3.center)+(0,-0.25)$) -- ($(s3.center)+(0,2.25)$);
\node[label={[scale=0.75, colorRedBase]below:{commit}},scale=0] at ($(s3.center)+(0,-0.2)$) {};
% \draw[densely dotted, colorBlueEmph] ($(s32.center)+(0,-0.25)$) -- ($(s32.center)+(0,2.25)$);
\node[label={[scale=0.75, colorBlueBase]below:{commit}},scale=0] at ($(s32.center)+(0,-0.2)$) {};

\node[messageNode] (m11) at (0.5,2) {};
\draw[message](m11.center) to (1.1,1);
\node[messageNode] (m20) at (0.4,1) {};
\draw[message](m20.center) to (1,0);
\node[messageNode] (m21) at (1.1,1) {};
\draw[message](m21.center) to (1.8,0);
\node[messageNode] (m22p) at (1.9,1) {};
\draw[message](m22p.center) to (2.6,0);

\node[messageNode] (m13) at (2.5,2) {};
\draw[message,controls={+(down:1.1) and +(up:0.9)}](m13.center) to (3.5,1);
\node[messageNode] (m22) at (3.5,1) {};
\draw[message](m22.center) to (4,0);

\node[messageNode] (m3) at (3.7,2) {};
\draw[message](m3.center) to (4.3,1);
\node[messageNode] (m4) at (5.5,2) {};
\draw[message](m4.center) to (6.1,1);

\node[inlineImage] at (s1) {\snapshotImage{colorRedBase}};
\node[inlineImage] at (s2) {\snapshotImage{colorRedBase}};
\node[inlineImage] at (s3) {\snapshotImage{colorRedBase}};
\node[inlineImage] at (s12) {\snapshotImage{colorBlueBase}};
\node[inlineImage] at (s22) {\snapshotImage{colorBlueBase}};
\node[inlineImage] at (s32) {\snapshotImage{colorBlueBase}};

\node[inlineImage] at (4.7,2) {\snapshotImage{colorGreenBase}};

\node[inlineImage] at (4.9,1) {\failureImage};
\end{tikzpicture}
\else
hideTikz is set
\fi


==> figures/failure-transparency/merged.tex <==
\ifx\hideTikz\undefined
\begin{tikzpicture}[
  scale=0.75, every node/.style={scale=1},
  thick, colorGrayBase,
  timeline/.style={-{Triangle[angle=45:5]}, thick},
  message/.style={-{Triangle[angle=45:5]}, very thick, controls={+(down:0.9) and +(up:1.1)}},
  messageNode/.style={scale=0.4, circle, fill, prefix after command={\pgfextra{\tikzset{every label/.style={label distance=-1.5mm, scale=0.75}}}}},
  inlineImage/.style={scale=0.35, yscale=-1, xshift=-12, yshift=-12},
  snapshotEdge/.style={very thick, handdrawn}
]
\coordinate (s13) at (8-0.6,2);
\coordinate (s23) at (9-0.6,1);
\coordinate (s33) at (10-0.6,0);

\begin{scope}
\clip (0,-0.25)--(0,2)--(s13) .. controls +(down:0.5) and +(up:0.5) .. (s23) .. controls +(down:0.5) and +(up:0.5) .. (s33)--($(s33)+(0,-0.25)$)--(0,-0.25);
\fill[colorGreenBack] (0,-0.25)--(0,2.1)--(10.5,2.1)--(10.5,-0.25)--(0,-0.25);
\end{scope}

\draw[colorGreenEmph, snapshotEdge](s13) .. controls +(down:0.5) and +(up:0.5) .. (s23) .. controls +(down:0.5) and +(up:0.5) .. (s33)--($(s33)+(0,-0.25)$);

\coordinate (s12) at (2.9,2);
\coordinate (s22) at (3.9,1);
\coordinate (s32) at (5.2,0);

\begin{scope}
\clip (0,-0.25)--(0,2)--(s12) .. controls +(down:0.5) and +(up:0.5) .. (s22) .. controls +(down:0.5) and +(up:0.5) .. (s32)--($(s32)+(0,-0.25)$)--(0,-0.25);
\fill[colorBlueBack] (0,-0.25)--(0,2.1)--(8.2,2.1)--(8.2,-0.25)--(0,-0.25);
\end{scope}

\draw[colorBlueEmph, snapshotEdge](s12) .. controls +(down:0.5) and +(up:0.5) .. (s22) .. controls +(down:0.5) and +(up:0.5) .. (s32)--($(s32)+(0,-0.25)$);

\coordinate (s1) at (2,2);
\coordinate (s2) at (2.5,1);
\coordinate (s3) at (3.2,0);

\begin{scope}
\clip (0,-0.25)--(0,2)--(s1) .. controls +(down:0.5) and +(up:0.5) .. (s2) .. controls +(down:0.5) and +(up:0.5) .. (s3)--($(s3)+(0,-0.25)$)--(0,-0.25);
\fill[colorRedBack] (0,-0.25)--(0,2.1)--(5,2.1)--(5,-0.25)--(0,-0.25);
\end{scope}

\draw[colorRedEmph, snapshotEdge](s1) .. controls +(down:0.5) and +(up:0.5) .. (s2) .. controls +(down:0.5) and +(up:0.5) .. (s3)--($(s3)+(0,-0.25)$);

\node[label={left:{$p_1$}},scale=0] at (0,2) {};
\draw[timeline](0,2) -- (10.5,2);
\node[label={left:{$p_2$}},scale=0] at (0,1) {};
\draw[timeline](0,1) -- (10.5,1);
\node[label={left:{$p_3$}},scale=0] at (0,0) {};
\draw[timeline](0,0) -- (10.5,0);

% \draw[densely dotted, colorRedEmph] ($(s3.center)+(0,-0.25)$) -- ($(s3.center)+(0,2.25)$);
\node[label={[scale=0.75, colorRedBase]below:{commit}},scale=0] at ($(s3.center)+(0,-0.2)$) {};
% \draw[densely dotted, colorBlueEmph] ($(s32.center)+(0,-0.25)$) -- ($(s32.center)+(0,2.25)$);
\node[label={[scale=0.75, colorBlueBase]below:{commit}},scale=0] at ($(s32.center)+(0,-0.2)$) {};
% \draw[densely dotted, colorGreenEmph] ($(s33.center)+(0,-0.25)$) -- ($(s33.center)+(0,2.25)$);
\node[label={[scale=0.75, colorGreenBase]below:{commit}},scale=0] at ($(s33.center)+(0,-0.2)$) {};

\node[messageNode] (m11) at (0.5,2) {};
\draw[message](m11.center) to (1.1,1);
\node[messageNode] (m20) at (0.4,1) {};
\draw[message](m20.center) to (1,0);
\node[messageNode] (m21) at (1.1,1) {};
\draw[message](m21.center) to (1.8,0);
\node[messageNode] (m22p) at (1.9,1) {};
\draw[message](m22p.center) to (2.6,0);

\node[messageNode] (m13) at (2.5,2) {};
\draw[message,controls={+(down:1.1) and +(up:0.9)}](m13.center) to (3.5,1);
\node[messageNode] (m22) at (3.5,1) {};
\draw[message](m22.center) to (4,0);

\node[messageNode] (m00) at (6,1) {};
\draw[message](m00.center) to (6.6,0);
\node[messageNode] (m01) at (6,2) {};
\draw[message](m01.center) to (6.8,1);
\node[messageNode] (m02) at (6.8,1) {};
\draw[message](m02.center) to (7.6,0);
\node[messageNode] (m03) at (7.4,1) {};
\draw[message](m03.center) to (8.6,0);

\node[inlineImage] at (s1) {\snapshotImage{colorRedBase}};
\node[inlineImage] at (s2) {\snapshotImage{colorRedBase}};
\node[inlineImage] at (s3) {\snapshotImage{colorRedBase}};
\node[inlineImage] at (s12) {\snapshotImage{colorBlueBase}};
\node[inlineImage] at (s22) {\snapshotImage{colorBlueBase}};
\node[inlineImage] at (s32) {\snapshotImage{colorBlueBase}};
\node[inlineImage] at (s13) {\snapshotImage{colorGreenBase}};
\node[inlineImage] at (s23) {\snapshotImage{colorGreenBase}};
\node[inlineImage] at (s33) {\snapshotImage{colorGreenBase}};
\end{tikzpicture}
\else
hideTikz is set
\fi

==> figures/failure-transparency/original.tex <==
\ifx\hideTikz\undefined
\begin{tikzpicture}[
  scale=0.75, every node/.style={scale=1},
  thick, colorGrayBase,
  timeline/.style={-{Triangle[angle=45:5]}, thick},
  message/.style={-{Triangle[angle=45:5]}, very thick, controls={+(down:0.9) and +(up:1.1)}},
  messageNode/.style={scale=0.4, circle, fill, prefix after command={\pgfextra{\tikzset{every label/.style={label distance=-1.5mm, scale=0.75}}}}},
  inlineImage/.style={scale=0.35, yscale=-1, xshift=-12, yshift=-12},
  snapshotEdge/.style={very thick, handdrawn}
]
\coordinate (s12) at (2.9,2);
\coordinate (s22) at (3.9,1);
\coordinate (s32) at (5.2,0);

\begin{scope}
\clip (0,-0.25)--(0,2)--(s12) .. controls +(down:0.5) and +(up:0.5) .. (s22) .. controls +(down:0.5) and +(up:0.5) .. (s32)--($(s32)+(0,-0.25)$)--(0,-0.25);
\fill[colorBlueBack] (0,-0.25)--(0,2.1)--(8.2,2.1)--(8.2,-0.25)--(0,-0.25);
\end{scope}

\draw[colorBlueEmph, snapshotEdge](s12) .. controls +(down:0.5) and +(up:0.5) .. (s22) .. controls +(down:0.5) and +(up:0.5) .. (s32)--($(s32)+(0,-0.25)$);

\coordinate (s1) at (2,2);
\coordinate (s2) at (2.5,1);
\coordinate (s3) at (3.2,0);

\begin{scope}
\clip (0,-0.25)--(0,2)--(s1) .. controls +(down:0.5) and +(up:0.5) .. (s2) .. controls +(down:0.5) and +(up:0.5) .. (s3)--($(s3)+(0,-0.25)$)--(0,-0.25);
\fill[colorRedBack] (0,-0.25)--(0,2.1)--(5,2.1)--(5,-0.25)--(0,-0.25);
\end{scope}

\draw[colorRedEmph, snapshotEdge](s1) .. controls +(down:0.5) and +(up:0.5) .. (s2) .. controls +(down:0.5) and +(up:0.5) .. (s3)--($(s3)+(0,-0.25)$);

\coordinate (s13) at (8-0.6+1,2);
\coordinate (s23) at (9-0.6+1,1);
\coordinate (s33) at (10-0.6+1,0);

\begin{scope}
\clip (0,-0.25)--(0,2)--(s13) .. controls +(down:0.5) and +(up:0.5) .. (s23) .. controls +(down:0.5) and +(up:0.5) .. (s33)--($(s33)+(0,-0.25)$)--(0,-0.25);
\fill[colorGreenBack] (6.5,-0.25)--(6.5,2.1)--(10.5,2.1)--(10.5,-0.25)--(6.5,-0.25);
\end{scope}

\draw[colorGreenEmph, snapshotEdge](s13) .. controls +(down:0.5) and +(up:0.5) .. (s23) .. controls +(down:0.5) and +(up:0.5) .. (s33)--($(s33)+(0,-0.25)$);

\node[label={left:{$p_1$}},scale=0] at (0,2) {};
\draw[timeline](0,2) -- (8.6+1,2);
\node[label={left:{$p_2$}},scale=0] at (0,1) {};
\draw[timeline](0,1) -- (4.7,1);
\draw[densely dashed, thin, colorBlueEmph] (6.5,-0.25) -- (6.5,2.25);
\node[label={[scale=0.75, colorBlueBase]above:{recover}},scale=0] at (6.5,2.25) {};
\draw[timeline](6.5,1) -- (10.5+1,1);
\node[label={left:{$p_3$}},scale=0] at (0,0) {};
\draw[timeline](0,0) -- (10.5+1,0);

% \draw[densely dotted, colorRedEmph] ($(s3.center)+(0,-0.25)$) -- ($(s3.center)+(0,2.25)$);
\node[label={[scale=0.75, colorRedBase]below:{commit}},scale=0] at ($(s3.center)+(0,-0.2)$) {};
% \draw[densely dotted, colorBlueEmph] ($(s32.center)+(0,-0.25)$) -- ($(s32.center)+(0,2.25)$);
\node[label={[scale=0.75, colorBlueBase]below:{commit}},scale=0] at ($(s32.center)+(0,-0.2)$) {};
% \draw[densely dotted, colorGreenEmph] ($(s33.center)+(0,-0.25)$) -- ($(s33.center)+(0,2.25)$);
\node[label={[scale=0.75, colorGreenBase]below:{commit}},scale=0] at ($(s33.center)+(0,-0.2)$) {};

\node[messageNode] (m11) at (0.5,2) {};
\draw[message](m11.center) to (1.1,1);
\node[messageNode] (m20) at (0.4,1) {};
\draw[message](m20.center) to (1,0);
\node[messageNode] (m21) at (1.1,1) {};
\draw[message](m21.center) to (1.8,0);
\node[messageNode] (m22p) at (1.9,1) {};
\draw[message](m22p.center) to (2.6,0);

\node[messageNode] (m13) at (2.5,2) {};
\draw[message,controls={+(down:1.1) and +(up:0.9)}](m13.center) to (3.5,1);
\node[messageNode] (m22) at (3.5,1) {};
\draw[message](m22.center) to (4,0);

\node[messageNode] (m3) at (3.7,2) {};
\draw[message](m3.center) to (4.3,1);
\node[messageNode] (m4) at (5.5,2) {};
\draw[message](m4.center) to (6.1,1);

\node[messageNode] (m00) at (6+1,1) {};
\draw[message](m00.center) to (6.6+1,0);
\node[messageNode] (m01) at (6+1,2) {};
\draw[message](m01.center) to (6.8+1,1);
\node[messageNode] (m02) at (6.8+1,1) {};
\draw[message](m02.center) to (7.6+1,0);
\node[messageNode] (m03) at (7.4+1,1) {};
\draw[message](m03.center) to (8.6+1,0);

\node[inlineImage] at (s1) {\snapshotImage{colorRedBase}};
\node[inlineImage] at (s2) {\snapshotImage{colorRedBase}};
\node[inlineImage] at (s3) {\snapshotImage{colorRedBase}};
\node[inlineImage] at (s12) {\snapshotImage{colorBlueBase}};
\node[inlineImage] at (s22) {\snapshotImage{colorBlueBase}};
\node[inlineImage] at (s32) {\snapshotImage{colorBlueBase}};
\node[inlineImage] at (s13) {\snapshotImage{colorGreenBase}};
\node[inlineImage] at (s23) {\snapshotImage{colorGreenBase}};
\node[inlineImage] at (s33) {\snapshotImage{colorGreenBase}};

\node[inlineImage] at (4.7,2) {\snapshotImage{colorGreenBase}};

\node[inlineImage] at (4.9,1) {\failureImage};
\node[inlineImage] at (8.8+1,2) {\failureImage};
\end{tikzpicture}
\else
hideTikz is set
\fi


==> figures/failure-transparency/reordering.tex <==
\ifx\hideTikz\undefined
\begin{tikzpicture}[
  scale=0.75, every node/.style={scale=1},
  thick, colorGrayBase,
  timeline/.style={-{Triangle[angle=45:5]}, thick},
  message/.style={-{Triangle[angle=45:5]}, very thick, controls={+(down:0.9) and +(up:1.1)}},
  messageNode/.style={scale=0.4, circle, fill, prefix after command={\pgfextra{\tikzset{every label/.style={label distance=-1.5mm, scale=0.75}}}}},
  inlineImage/.style={scale=0.35, yscale=-1, xshift=-12, yshift=-12},
  snapshotEdge/.style={very thick, handdrawn}
]
\coordinate (s12) at (2.9,2);
\coordinate (s22) at (3.9,1);
\coordinate (s32) at (5.2,0);

\begin{scope}
\clip (0,-0.25)--(0,2)--(s12) .. controls +(down:0.5) and +(up:0.5) .. (s22) .. controls +(down:0.5) and +(up:0.5) .. (s32)--($(s32)+(0,-0.25)$)--(0,-0.25);
\fill[colorBlueBack] (0,-0.25)--(0,2.1)--(8.2,2.1)--(8.2,-0.25)--(0,-0.25);
\end{scope}

\draw[colorBlueEmph, snapshotEdge](s12) .. controls +(down:0.5) and +(up:0.5) .. (s22) .. controls +(down:0.5) and +(up:0.5) .. (s32)--($(s32)+(0,-0.25)$);

\coordinate (s1) at (2,2);
\coordinate (s2) at (2.5,1);
\coordinate (s3) at (3.2,0);

\begin{scope}
\clip (0,-0.25)--(0,2)--(s1) .. controls +(down:0.5) and +(up:0.5) .. (s2) .. controls +(down:0.5) and +(up:0.5) .. (s3)--($(s3)+(0,-0.25)$)--(0,-0.25);
\fill[colorRedBack] (0,-0.25)--(0,2.1)--(5,2.1)--(5,-0.25)--(0,-0.25);
\end{scope}

\draw[colorRedEmph, snapshotEdge](s1) .. controls +(down:0.5) and +(up:0.5) .. (s2) .. controls +(down:0.5) and +(up:0.5) .. (s3)--($(s3)+(0,-0.25)$);

\node[label={left:{$p_1$}},scale=0] at (0,2) {};
\draw[timeline,-](0,2) -- (6.5+2,2);
\node[label={left:{$p_2$}},scale=0] at (0,1) {};
\draw[timeline](0,1) -- (4.7+2,1);
\draw[densely dashed, thin, colorBlueEmph] (6.5+2,-0.25) -- (6.5+2,2.25);
\node[label={[scale=0.75, colorBlueBase]above:{recover}},scale=0] at (6.5+2,2.25) {};
\node[label={left:{$p_3$}},scale=0] at (0,0) {};
\draw[timeline,-](0,0) -- (6.5+2,0);
\draw[densely dotted, thin] (5.5,-0.25) -- (5.5,2.25);
\node[label={[scale=0.75]above:{${\color{colorBlueBase}e_l}\leq e < {\color{colorGreenBase}e_r}$}},scale=0] at (5.5,2.2) {};

% \draw[densely dotted, colorRedEmph] ($(s3.center)+(0,-0.25)$) -- ($(s3.center)+(0,2.25)$);
\node[label={[scale=0.75, colorRedBase]below:{commit}},scale=0] at ($(s3.center)+(0,-0.2)$) {};
% \draw[densely dotted, colorBlueEmph] ($(s32.center)+(2,2.25)$) -- ($(s32.center)+(2,1)$) .. controls +(down:0.8) and +(up:0.8) .. ($(s32.center)+(0,-0.25)$);
\node[label={[scale=0.75, colorBlueBase]below:{commit}},scale=0] at ($(s32.center)+(0,-0.2)$) {};

\node[messageNode] (m11) at (0.5,2) {};
\draw[message](m11.center) to (1.1,1);
\node[messageNode] (m20) at (0.4,1) {};
\draw[message](m20.center) to (1,0);
\node[messageNode] (m21) at (1.1,1) {};
\draw[message](m21.center) to (2,0);
\node[messageNode] (m22p) at (1.9,1) {};
\draw[message](m22p.center) to (2.6,0);

\node[messageNode] (m13) at (2.5,2) {};
\draw[message,controls={+(down:1.1) and +(up:0.9)}](m13.center) to (3.5,1);
\node[messageNode] (m22) at (3.5,1) {};
\draw[message](m22.center) to (4,0);

\node[messageNode] (m3) at (3.7+2,2) {};
\draw[message](m3.center) to (4.3+2,1);
\node[messageNode] (m4) at (5.5+2,2) {};
\draw[message](m4.center) to (6.1+2,1);


\node[inlineImage] at (s1) {\snapshotImage{colorRedBase}};
\node[inlineImage] at (s2) {\snapshotImage{colorRedBase}};
\node[inlineImage] at (s3) {\snapshotImage{colorRedBase}};
\node[inlineImage] at (s12) {\snapshotImage{colorBlueBase}};
\node[inlineImage] at (s22) {\snapshotImage{colorBlueBase}};
\node[inlineImage] at (s32) {\snapshotImage{colorBlueBase}};

\node[inlineImage] at (4.7+2,2) {\snapshotImage{colorGreenBase}};

\node[inlineImage] at (4.9+2,1) {\failureImage};
\end{tikzpicture}
\else
hideTikz is set
\fi


==> figures/ft-rationale.tex <==
\ifx\hideTikz\undefined

\begin{tikzpicture}[thick, colorGrayBase, node distance=7mm, align=center, every node/.style={transform shape}]

\begin{scope}[scale=\tikzscale]

\newcommand*{\ftyshift}{-3.5mm}
\newcommand*{\fttextshift}{0.5mm}

\tikzstyle{config}    = [rectangle, draw, rounded corners=1mm, very thick,text=black,inner sep=1mm,fill=colorGrayBack, scale=0.875]
\tikzstyle{execstep}  = [-{Triangle[angle=45:4]}]
\tikzstyle{maps}      = [|->, shorten <=1pt, shorten >=1pt, color=colorBlueBase]
\tikzstyle{desc}      = [above, yshift=\fttextshift, font=\itshape\small]

% Nodes
\node[config]              (s0) {$av = 0$ \\ $a = a_0$};
\node[config, right=of s0] (s1) {$av = 1$ \\ $a = a_0$};
\node[config, right=of s1, xshift=-1mm] (s2) {$av = 1$ \\ $a = a_1$};
\node[config, right=of s2] (s3) {$av = 2$ \\ $a = a_1$};
\node[config, right=of s3, xshift=-1.25mm] (s4) {$av = \texttt{fl}$ \\ $a = a_1$};
\node[config, right=of s4, xshift=1.5mm] (s5) {$av = 1$ \\ $a = a_1$};
\node[config, right=of s5, xshift=3mm] (s6) {$av = 0$ \\ $a = a_1$};
\node[config, right=of s6] (s7) {$av = 3$ \\ $a = a_1$};
\node[config, right=of s7] (s8) {$av = 4$ \\ $a = a_1$};
\node[config, right=of s8, xshift=-1mm] (s9) {$av = 4$ \\ $a = a_2$};

\node[config, below=of s0, yshift=\ftyshift] (s0b) {$av = 0$ \\ $a = a_0$};
\node[config, below=of s1, yshift=\ftyshift] (s1b) {$av = 1$ \\ $a = a_0$};
\node[config, below=of s2, yshift=\ftyshift] (s2b) {$av = 1$ \\ $a = a_1$};
\node[config, below=of s6, yshift=\ftyshift] (s5b) {$av = 0$ \\ $a = a_1$};
\node[config, below=of s7, yshift=\ftyshift] (s7b) {$av = 3$ \\ $a = a_1$};
\node[config, below=of s8, yshift=\ftyshift] (s8b) {$av = 4$ \\ $a = a_1$};
\node[config, below=of s9, yshift=\ftyshift] (s9b) {$av = 4$ \\ $a = a_2$};

% Legend
% \node[config, below=of s9b.south east, anchor= north east] (s0c) {$a_0 = \map{0}{0}$, $a_1 = a_0 \map{1}{1}$, $a_2 = a_1 \map{2}{4}$};

\draw[execstep] (s0) -- node[desc] {receive \\ $\smash{\integerEvent{1}}$} (s1);
\draw[execstep,colorBlueBase] (s1) -- node[desc,colorBlueBase] {process \\ $\smash{\mathtt{BD}}$s} (s2);
\draw[execstep] (s2) -- node[desc] {receive \\ $\smash{\integerEvent{3}}$} (s3);
\draw[execstep,colorRedBase] (s3) -- node[desc,colorRedBase] {fail} (s4);
\draw[execstep,colorGreenBase] (s4) -- node[desc,colorGreenBase] {recover to \\ $\smash{a_1(1)}$} (s5);
\draw[execstep] (s5) -- node[desc] {receive \\ $\smash{\resetEvent}$} (s6);
\draw[execstep] (s6) -- node[desc] {receive \\ $\smash{\integerEvent{3}}$} (s7);
\draw[execstep] (s7) -- node[desc] {receive \\ $\smash{\integerEvent{5}}$} (s8);
\draw[execstep,colorBlueBase] (s8) -- node[desc,colorBlueBase] {process \\ $\smash{\mathtt{BD}}$s} (s9);

\draw[execstep] (s0b) -- node[desc] {receive \\ $\smash{\integerEvent{1}}$} (s1b);
\draw[execstep,colorBlueBase] (s1b) -- node[desc,colorBlueBase] {process \\ $\smash{\mathtt{BD}}$s} (s2b);
\draw[execstep] (s2b) -- node[desc] {receive \\ $\smash{\resetEvent}$} (s5b);
\draw[execstep] (s5b) -- node[desc] {receive \\ $\smash{\integerEvent{3}}$} (s7b);
\draw[execstep] (s7b) -- node[desc] {receive \\ $\smash{\integerEvent{5}}$} (s8b);
\draw[execstep,colorBlueBase] (s8b) -- node[desc,colorBlueBase] {process \\ $\smash{\mathtt{BD}}$s} (s9b);

\draw[maps] (s0) -- (s0b);
\draw[maps] (s2) -- (s2b);
\draw[maps] (s9) -- (s9b);

\end{scope}
\end{tikzpicture}

\else
hideTikz is set
\fi

==> figures/history/invalid.tex <==
\ifx\hideTikz\undefined

\begin{tikzpicture}[thick, colorGrayBase, node distance=3mm, align=center, every node/.style={transform shape}]

\begin{scope}[scale=\tikzscale]

\newcommand*{\ftyshift}{-3.5mm}
\newcommand*{\fttextshift}{0.5mm}

\tikzstyle{config}    = [rectangle, draw, rounded corners=1mm, very thick,text=black,inner sep=1mm,fill=colorGrayBack, scale=0.875]
\tikzstyle{execstep}  = [-{Triangle[angle=45:4]}]
\tikzstyle{maps}      = [|->, shorten <=1pt, shorten >=1pt, color=colorBlueBase]
\tikzstyle{nonmaps}   = [|->, shorten <=1pt, shorten >=1pt, color=colorRedBase, dashed]
\tikzstyle{desc}      = [above, yshift=\fttextshift, font=\itshape\small]

\node (ecr) {$\mathbb{E}^{R}_{C_0}\!\ni\! C$};
\node[config, right=of ecr, xshift=-3mm] (c0) {$C_0$};
\node[config, right=of c0] (c1) {$C_1$};
\node[config, right=of c1] (c2) {$C_2$};
\node[config, right=of c2] (c3) {$C_3$};
\node[config, right=of c3] (c4) {$C_4$};
\node[config, right=of c4] (c5) {$C_5$};

\node[config, below=0.9cm of c0] (cp0) {$C_0$};
\node[config, right=of cp0] (cp1) {$C'_1$};
\node[config, right=of cp1] (cp2) {$C'_2$};
\node[config, right=of cp2] (cp3) {$C'_3$};
\node[config, right=of cp3] (cp4) {$C'_4$};
\node[config, right=of cp4] (cp5) {$C'_5$};
\node (ecrp) [left= of cp0,xshift=+3mm] {$\mathbb{E}^{R'}_{C_0}\!\ni\! C'$};

\draw[execstep] (c0) -- (c1);
\draw[execstep] (c1) -- (c2);
\draw[execstep] (c2) -- (c3);
\draw[execstep] (c3) -- (c4);
\draw[execstep] (c4) -- (c5);

\draw[execstep] (cp0) -- (cp1);
\draw[execstep] (cp1) -- (cp2);
\draw[execstep] (cp2) -- (cp3);
\draw[execstep] (cp3) -- (cp4);
\draw[execstep] (cp4) -- (cp5);

\draw[maps] (c0) -- (cp0);
% \draw[maps] (c4) -- (cp4);
\draw[maps] (c5) -- (cp5);
\draw[maps] (c1.south) -- ($(c1.south)+(0,-1pt)$) .. controls +(down:0.7) and +(up:1.0) .. ($(cp0.north)+(0,+1pt)$) -- (cp0.north);
\draw[maps] (c2.south) -- ($(c2.south)+(0,-1pt)$) .. controls +(down:0.8) and +(up:0.9) .. ($(cp1.north)+(0,+1pt)$) -- (cp1.north);
\draw[maps] (c3.south) -- ($(c3.south)+(0,-1pt)$) .. controls +(down:0.9) and +(up:0.8) .. ($(cp4.north)+(0,+1pt)$) -- (cp4.north);
\draw[nonmaps] (c4.south) -- ($(c4.south)+(0,-1pt)$) .. controls +(down:0.7) and +(up:1.0) .. ($(cp2.north)+(0,+1pt)$) -- (cp2.north);

\end{scope}
\end{tikzpicture}

\else
hideTikz is set
\fi


==> figures/history/valid.tex <==
\ifx\hideTikz\undefined

\begin{tikzpicture}[thick, colorGrayBase, node distance=3mm, align=center, every node/.style={transform shape}]

\begin{scope}[scale=\tikzscale]

\newcommand*{\ftyshift}{-3.5mm}
\newcommand*{\fttextshift}{0.5mm}

\tikzstyle{config}    = [rectangle, draw, rounded corners=1mm, very thick,text=black,inner sep=1mm,fill=colorGrayBack, scale=0.875]
\tikzstyle{execstep}  = [-{Triangle[angle=45:4]}]
\tikzstyle{maps}      = [|->, shorten <=1pt, shorten >=1pt, color=colorBlueBase]
\tikzstyle{desc}      = [above, yshift=\fttextshift, font=\itshape\small]

\node (ecr) {$\mathbb{E}^{R}_{C_0}\!\ni\! C$};
\node[config, right=of ecr, xshift=-3mm] (c0) {$C_0$};
\node[config, right=of c0] (c1) {$C_1$};
\node[config, right=of c1] (c2) {$C_2$};
\node[config, right=of c2] (c3) {$C_3$};
\node[config, right=of c3] (c4) {$C_4$};
\node[config, right=of c4] (c5) {$C_5$};

\node[config, below=0.9cm of c0] (cp0) {$C_0$};
\node[config, right=of cp0] (cp1) {$C'_1$};
\node[config, right=of cp1] (cp2) {$C'_2$};
\node[config, right=of cp2] (cp3) {$C'_3$};
\node[config, right=of cp3] (cp4) {$C'_4$};
\node[config, right=of cp4] (cp5) {$C'_5$};
\node (ecrp) [left= of cp0,xshift=+3mm] {$\mathbb{E}^{R'}_{C_0}\!\ni\! C'$};

\draw[execstep] (c0) -- (c1);
\draw[execstep] (c1) -- (c2);
\draw[execstep] (c2) -- (c3);
\draw[execstep] (c3) -- (c4);
\draw[execstep] (c4) -- (c5);

\draw[execstep] (cp0) -- (cp1);
\draw[execstep] (cp1) -- (cp2);
\draw[execstep] (cp2) -- (cp3);
\draw[execstep] (cp3) -- (cp4);
\draw[execstep] (cp4) -- (cp5);

\draw[maps] (c0) -- (cp0);
\draw[maps] (c4) -- (cp4);
\draw[maps] (c5) -- (cp5);
\draw[maps] (c1.south) -- ($(c1.south)+(0,-1pt)$) .. controls +(down:0.7) and +(up:1.0) .. ($(cp0.north)+(0,+1pt)$) -- (cp0.north);
\draw[maps] (c2.south) -- ($(c2.south)+(0,-1pt)$) .. controls +(down:0.8) and +(up:0.9) .. ($(cp1.north)+(0,+1pt)$) -- (cp1.north);
\draw[maps] (c3.south) -- ($(c3.south)+(0,-1pt)$) .. controls +(down:0.8) and +(up:0.9) .. ($(cp4.north)+(0,+1pt)$) -- (cp4.north);

\end{scope}
\end{tikzpicture}

\else
hideTikz is set
\fi


==> figures/incremental-average.tex <==
\ifx\hideTikz\undefined
\begin{tikzpicture}[
  scale=0.9, every node/.style={scale=0.9},
  thick, colorGrayBase, align=center,
  node distance=0.5cm and 1cm,
  task/.style={rectangle, rounded corners=1mm, very thick, draw,text=black,inner sep=2mm,fill=colorGrayBack},
  taskConnection/.style={-{Triangle[angle=45:5]}, very thick, controls={+(right:0.5) and +(left:0.5)}},
  inlineImage/.style={scale=0.35, yscale=-1, xshift=-12, yshift=-12}
]

\node[task,label={\footnotesize\emph{source}}] (t0) at (0,0) {integers};
\draw[taskConnection,{>[angle=45:5]}-{Triangle[angle=45:5]}]($(t0.west)+(-3,0)$) -- (t0.west) node[midway,above] {\footnotesize \integerEvent{5} \integerEvent{3} \integerEvent{1}};
\node[task,above=of t0,label={\footnotesize\emph{source}}] (t1) {reset};
\draw[taskConnection,{>[angle=45:5]}-{Triangle[angle=45:5]}]($(t1.west)+(-1.5,0)$) -- (t1.west) node[midway,above] {\footnotesize \resetEvent};

\node[task,right=of t0,label={\footnotesize\emph{task}}] (t2) {incremental\\average};
\draw[taskConnection](t0.east) to (t2.west);
\draw[taskConnection](t1.east) to ($(t2.west)+(0,0.3)$);

\node[task,right=of t2,label={\footnotesize\emph{sink}}] (t3) {result};
\draw[taskConnection](t2.east) to (t3.west);
\draw[taskConnection](t3.east) -- ($(t3.east)+(1.5,0)$);
\end{tikzpicture}
\else
hideTikz is set
\fi


==> figures/observation/failed.tex <==
\ifx\hideTikz\undefined
\begin{tikzpicture}[
  scale=0.75, every node/.style={scale=1},
  thick, colorGrayBase,
  timeline/.style={-{Triangle[angle=45:5]}, thick},
  message/.style={-{Triangle[angle=45:5]}, very thick, controls={+(down:0.9) and +(up:1.1)}},
  messageNode/.style={scale=0.4, circle, fill, prefix after command={\pgfextra{\tikzset{every label/.style={label distance=-1.5mm, scale=0.75}}}}},
  inlineImage/.style={scale=0.35, yscale=-1, xshift=-12, yshift=-12},
  snapshotEdge/.style={very thick, handdrawn}
]

\coordinate (s1) at (2,2);
\coordinate (s2) at (2.5,1);
\coordinate (s3) at (3.2,0);

\begin{scope}
\clip (0,-0.25)--(0,2)--(s1) .. controls +(down:0.5) and +(up:0.5) .. (s2) .. controls +(down:0.5) and +(up:0.5) .. (s3)--($(s3)+(0,-0.25)$)--(0,-0.25);
\fill[colorRedBack] (0,-0.25)--(0,2.1)--(5,2.1)--(5,-0.25)--(0,-0.25);
\end{scope}

\draw[colorRedEmph, snapshotEdge](s1) .. controls +(down:0.5) and +(up:0.5) .. (s2) .. controls +(down:0.5) and +(up:0.5) .. (s3)--($(s3)+(0,-0.25)$);

\coordinate (s12) at (7.2-0.6,2);
\coordinate (s22) at (7.7-0.6,1);
\coordinate (s32) at (8.2-0.6,0);

\begin{scope}
\clip (0,-0.25)--(0,2)--(s12) .. controls +(down:0.5) and +(up:0.5) .. (s22) .. controls +(down:0.5) and +(up:0.5) .. (s32)--($(s32)+(0,-0.25)$)--(0,-0.25);
\fill[colorBlueBack] (5.2-0.4,-0.25)--(5.2-0.4,2.1)--(8.2,2.1)--(8.2,-0.25)--(5.2-0.4,-0.25);
\end{scope}

\draw[colorBlueEmph, snapshotEdge](s12) .. controls +(down:0.5) and +(up:0.5) .. (s22) .. controls +(down:0.5) and +(up:0.5) .. (s32)--($(s32)+(0,-0.25)$);

\node[label={left:{$p_1$}},scale=0] at (0,2) {};
\draw[timeline](0,2) -- (8.2,2);
\node[label={left:{$p_2$}},scale=0] at (0,1) {};
\draw[timeline](0,1) -- (4.3,1);
\draw[timeline](5.2-0.4,1) -- (8.2,1);
\draw[densely dashed, thin, colorRedEmph] (5.2-0.4,-0.25) -- (5.2-0.4,2.25);
\node[label={[scale=0.75, colorRedBase]below:{recover}},scale=0] at (5.2-0.4,-0.25) {};
\node[label={left:{$p_3$}},scale=0] at (0,0) {};
\draw[timeline](0,0) -- (8.2,0);

\node[messageNode] (m11) at (0.5,2) {};
\draw[message](m11.center) to (1.1,1);
\node[messageNode] (m21) at (0.7,1) {};
\draw[message](m21.center) to (1.4,0);
\node[messageNode] (m12) at (1.3,2) {};
\draw[message](m12.center) to (1.9,1);
\node[messageNode] (m22p) at (1.9,1) {};
\draw[message](m22p.center) to (2.6,0);

\node[messageNode] (m13) at (2.5,2) {};
\draw[message](m13.center) to (3.2,1);
\node[messageNode] (m22) at (3.45,1) {};
\draw[message](m22.center) to (4.2,0);
\node[messageNode] (m14) at (3.3,2) {};
\draw[message](m14.center) to (3.9,1);
\node[messageNode] (m112) at (5.7-0.6,2) {};
\draw[message](m112.center) to (6.3-0.4,1);
\node[messageNode] (m212) at (6.75-0.6,1) {};
\draw[message](m212.center) to (7.5-0.6,0);
\node[messageNode] (m122) at (6.5-0.6,2) {};
\draw[message](m122.center) to (7.2-0.6,1);
\node[messageNode] (m132) at (7.7-0.6,2) {};
\draw[message](m132.center) to (8.4-0.6,1);


\node[inlineImage] at (s1) {\snapshotImage{colorRedBase}};
\node[inlineImage] at (s2) {\snapshotImage{colorRedBase}};
\node[inlineImage] at (s3) {\snapshotImage{colorRedBase}};
\node[inlineImage] at (4.3,2) {\snapshotImage{colorBlueBase}};
\node[inlineImage] at (s12) {\snapshotImage{colorBlueBase}};
\node[inlineImage] at (s22) {\snapshotImage{colorBlueBase}};
\node[inlineImage] at (s32) {\snapshotImage{colorBlueBase}};

\node[inlineImage] at (4.5,1) {\failureImage};
\end{tikzpicture}
\else
hideTikz is set
\fi

==> figures/observation/observed.tex <==
\ifx\hideTikz\undefined
\begin{tikzpicture}[
  scale=0.75, every node/.style={scale=1},
  thick, colorGrayBase,
  timeline/.style={-{Triangle[angle=45:5]}, thick},
  message/.style={-{Triangle[angle=45:5]}, very thick, controls={+(down:0.9) and +(up:1.1)}},
  messageNode/.style={scale=0.4, circle, fill, prefix after command={\pgfextra{\tikzset{every label/.style={label distance=-1.5mm, scale=0.75}}}}},
  inlineImage/.style={scale=0.35, yscale=-1, xshift=-12, yshift=-12},
  snapshotEdge/.style={very thick, handdrawn}
]

\coordinate (s12) at (7.2-0.6,2);
\coordinate (s22) at (7.7-0.6,1);
\coordinate (s32) at (8.2-0.6,0);

\begin{scope}
\clip (0,-0.25)--(0,2)--(s12) .. controls +(down:0.5) and +(up:0.5) .. (s22) .. controls +(down:0.5) and +(up:0.5) .. (s32)--($(s32)+(0,-0.25)$)--(0,-0.25);
\fill[colorBlueBack] (0,-0.25)--(0,2.1)--(8.2,2.1)--(8.2,-0.25)--(0,-0.25);
\end{scope}

\draw[colorBlueEmph, snapshotEdge](s12) .. controls +(down:0.5) and +(up:0.5) .. (s22) .. controls +(down:0.5) and +(up:0.5) .. (s32)--($(s32)+(0,-0.25)$);

\coordinate (s1) at (2,2);
\coordinate (s2) at (2.5,1);
\coordinate (s3) at (3.2,0);

\begin{scope}
\clip (0,-0.25)--(0,2)--(s1) .. controls +(down:0.5) and +(up:0.5) .. (s2) .. controls +(down:0.5) and +(up:0.5) .. (s3)--($(s3)+(0,-0.25)$)--(0,-0.25);
\fill[colorRedBack] (0,-0.25)--(0,2.1)--(5,2.1)--(5,-0.25)--(0,-0.25);
\end{scope}

\draw[colorRedEmph, snapshotEdge](s1) .. controls +(down:0.5) and +(up:0.5) .. (s2) .. controls +(down:0.5) and +(up:0.5) .. (s3)--($(s3)+(0,-0.25)$);

\node[label={left:{$p_1$}},scale=0] at (0,2) {};
\draw[timeline](0,2) -- (8.2,2);
\node[label={left:{$p_2$}},scale=0] at (0,1) {};
\draw[timeline](0,1) -- (8.2,1);
\node[label={left:{$p_3$}},scale=0] at (0,0) {};
\draw[timeline](0,0) -- (8.2,0);

\node[messageNode] (m11) at (0.5,2) {};
\draw[message](m11.center) to (1.1,1);
\node[messageNode] (m21) at (0.7,1) {};
\draw[message](m21.center) to (1.4,0);
\node[messageNode] (m12) at (1.4,2) {};
\draw[message](m12.center) to (1.9,1);
\node[messageNode] (m22p) at (1.9,1) {};
\draw[message](m22p.center) to (2.6,0);

\node[messageNode] (m112) at (5.7-0.6,2) {};
\draw[message](m112.center) to (6.3-0.4,1);
\node[messageNode] (m212) at (6.75-0.6,1) {};
\draw[message](m212.center) to (7.5-0.6,0);
\node[messageNode] (m122) at (6.5-0.6,2) {};
\draw[message](m122.center) to (7.2-0.6,1);


\node[inlineImage] at (s1) {\snapshotImage{colorRedBase}};
\node[inlineImage] at (s2) {\snapshotImage{colorRedBase}};
\node[inlineImage] at (s3) {\snapshotImage{colorRedBase}};
\node[inlineImage] at (s12) {\snapshotImage{colorBlueBase}};
\node[inlineImage] at (s22) {\snapshotImage{colorBlueBase}};
\node[inlineImage] at (s32) {\snapshotImage{colorBlueBase}};

\node[label={[scale=0.75]below:{\phantom{recover}}},scale=0] at (5.2-0.4,-0.25) {};
\end{tikzpicture}
\else
hideTikz is set
\fi

==> figures/snapshot-view/original.tex <==
\ifx\hideTikz\undefined
\begin{tikzpicture}[
  scale=0.75, every node/.style={scale=1},
  thick, colorGrayBase,
  timeline/.style={-{Triangle[angle=45:5]}, thick},
  message/.style={-{Triangle[angle=45:5]}, very thick, controls={+(down:0.9) and +(up:1.1)}},
  messageNode/.style={scale=0.4, circle, fill, prefix after command={\pgfextra{\tikzset{every label/.style={label distance=-1.5mm, scale=0.75}}}}},
  inlineImage/.style={scale=0.35, yscale=-1, xshift=-12, yshift=-12},
  snapshotEdge/.style={very thick, handdrawn}
]
\coordinate (s12) at (3,2);
\coordinate (s22) at (3.8,1);
\coordinate (s32) at (4.6,0);

\begin{scope}
\clip (0,-0.25)--(0,2)--(s12) .. controls +(down:0.5) and +(up:0.5) .. (s22) .. controls +(down:0.5) and +(up:0.5) .. (s32)--($(s32)+(0,-0.25)$)--(0,-0.25);
\fill[colorBlueBack] (0,-0.25)--(0,2.1)--(8.2,2.1)--(8.2,-0.25)--(0,-0.25);
\end{scope}

\draw[colorBlueEmph, snapshotEdge](s12) .. controls +(down:0.5) and +(up:0.5) .. (s22) .. controls +(down:0.5) and +(up:0.5) .. (s32)--($(s32)+(0,-0.25)$);

\coordinate (s1) at (2,2);
\coordinate (s2) at (2.5,1);
\coordinate (s3) at (3.2,0);

\begin{scope}
\clip (0,-0.25)--(0,2)--(s1) .. controls +(down:0.5) and +(up:0.5) .. (s2) .. controls +(down:0.5) and +(up:0.5) .. (s3)--($(s3)+(0,-0.25)$)--(0,-0.25);
\fill[colorRedBack] (0,-0.25)--(0,2.1)--(5,2.1)--(5,-0.25)--(0,-0.25);
\end{scope}

\draw[colorRedEmph, snapshotEdge](s1) .. controls +(down:0.5) and +(up:0.5) .. (s2) .. controls +(down:0.5) and +(up:0.5) .. (s3)--($(s3)+(0,-0.25)$);

\node[label={left:{$p_1$}},scale=0] at (0,2) {};
\draw[timeline](0,2) -- (5.5,2);
\node[label={left:{$p_2$}},scale=0] at (0,1) {};
\draw[timeline](0,1) -- (5,1);
\node[label={left:{$p_3$}},scale=0] at (0,0) {};
\draw[timeline](0,0) -- (5.5,0);

\node[messageNode] (m11) at (0.5,2) {};
\draw[message](m11.center) to (1.1,1);
\node[messageNode] (m20) at (0.4,1) {};
\draw[message](m20.center) to (1,0);
\node[messageNode] (m21) at (1.1,1) {};
\draw[message](m21.center) to (1.8,0);
\node[messageNode] (m22p) at (1.9,1) {};
\draw[message](m22p.center) to (2.6,0);

\node[messageNode] (m13) at (2.5,2) {};
\draw[message](m13.center) to (3.2,1);
\node[messageNode] (m22) at (3.2,1) {};
\draw[message](m22.center) to (4,0);

\node[messageNode] (m3) at (3.7,2) {};
\draw[message](m3.center) to (4.5,1);

\node[inlineImage] at (s1) {\snapshotImage{colorRedBase}};
\node[inlineImage] at (s2) {\snapshotImage{colorRedBase}};
\node[inlineImage] at (s3) {\snapshotImage{colorRedBase}};
\node[inlineImage] at (s12) {\snapshotImage{colorBlueBase}};
\node[inlineImage] at (s22) {\snapshotImage{colorBlueBase}};
\node[inlineImage] at (s32) {\snapshotImage{colorBlueBase}};

\node[inlineImage] at (4.5,2) {\snapshotImage{colorGreenBase}};

\node[inlineImage] at (5.2,1) {\failureImage};
\end{tikzpicture}
\else
hideTikz is set
\fi

==> figures/snapshot-view/view.tex <==
\ifx\hideTikz\undefined
\begin{tikzpicture}[
  scale=0.75, every node/.style={scale=1},
  thick, colorGrayBase,
  timeline/.style={-{Triangle[angle=45:5]}, thick},
  message/.style={-{Triangle[angle=45:5]}, very thick, controls={+(down:0.9) and +(up:1.1)}},
  messageNode/.style={scale=0.4, circle, fill, prefix after command={\pgfextra{\tikzset{every label/.style={label distance=-1.5mm, scale=0.75}}}}},
  inlineImage/.style={scale=0.35, yscale=-1, xshift=-12, yshift=-12},
  snapshotEdge/.style={very thick, handdrawn}
]
\coordinate (s12) at (3,2);
\coordinate (s22) at (3.8,1);
\coordinate (s32) at (4.6,0);

\begin{scope}
\clip (0,-0.25)--(0,2)--(s12) .. controls +(down:0.5) and +(up:0.5) .. (s22) .. controls +(down:0.5) and +(up:0.5) .. (s32)--($(s32)+(0,-0.25)$)--(0,-0.25);
\fill[colorBlueBack] (0,-0.25)--(0,2.1)--(8.2,2.1)--(8.2,-0.25)--(0,-0.25);
\end{scope}

\draw[colorBlueEmph, snapshotEdge](s12) .. controls +(down:0.5) and +(up:0.5) .. (s22) .. controls +(down:0.5) and +(up:0.5) .. (s32)--($(s32)+(0,-0.25)$);

\coordinate (s1) at (2,2);
\coordinate (s2) at (2.5,1);
\coordinate (s3) at (3.2,0);

\begin{scope}
\clip (0,-0.25)--(0,2)--(s1) .. controls +(down:0.5) and +(up:0.5) .. (s2) .. controls +(down:0.5) and +(up:0.5) .. (s3)--($(s3)+(0,-0.25)$)--(0,-0.25);
\fill[colorRedBack] (0,-0.25)--(0,2.1)--(5,2.1)--(5,-0.25)--(0,-0.25);
\end{scope}

\draw[colorRedEmph, snapshotEdge](s1) .. controls +(down:0.5) and +(up:0.5) .. (s2) .. controls +(down:0.5) and +(up:0.5) .. (s3)--($(s3)+(0,-0.25)$);

\node[label={left:{$p_1$}},scale=0] at (0,2) {};
\draw[timeline](0,2) -- (5.5,2);
\node[label={left:{$p_2$}},scale=0] at (0,1) {};
\draw[timeline](0,1) -- (5.5,1);
\node[label={left:{$p_3$}},scale=0] at (0,0) {};
\draw[timeline](0,0) -- (5.5,0);

\node[messageNode] (m11) at (0.5,2) {};
\draw[message](m11.center) to (1.1,1);
\node[messageNode] (m20) at (0.4,1) {};
\draw[message](m20.center) to (1,0);
\node[messageNode] (m21) at (1.1,1) {};
\draw[message](m21.center) to (1.8,0);
\node[messageNode] (m22p) at (1.9,1) {};
\draw[message](m22p.center) to (2.6,0);

\node[messageNode] (m13) at (2.5,2) {};
\draw[message](m13.center) to (3.2,1);
\node[messageNode] (m22) at (3.2,1) {};
\draw[message](m22.center) to (4,0);

\node[inlineImage] at (s1) {\snapshotImage{colorRedBase}};
\node[inlineImage] at (s2) {\snapshotImage{colorRedBase}};
\node[inlineImage] at (s3) {\snapshotImage{colorRedBase}};
\node[inlineImage] at (s12) {\snapshotImage{colorBlueBase}};
\node[inlineImage] at (s22) {\snapshotImage{colorBlueBase}};
\node[inlineImage] at (s32) {\snapshotImage{colorBlueBase}};
\end{tikzpicture}
\else
hideTikz is set
\fi

==> figures/snapshots/abs.tex <==
\ifx\hideTikz\undefined
\begin{tikzpicture}[
  scale=0.75, every node/.style={scale=1},
  thick, colorGrayBase,
  timeline/.style={-{Triangle[angle=45:5]}, thick},
  message/.style={-{Triangle[angle=45:5]}, very thick, controls={+(down:0.9) and +(up:1.1)}},
  messageNode/.style={scale=0.4, circle, fill, prefix after command={\pgfextra{\tikzset{every label/.style={label distance=-1.5mm, scale=0.75}}}}},
  snapshot/.style={scale=0.35, yscale=-1, xshift=-12, yshift=-12},
  snapshotEdge/.style={colorRedEmph, very thick, handdrawn}
]

\coordinate (s1) at (2,2);
\coordinate (s2) at (3.5,1);
\coordinate (s3) at (4.2,0);

\begin{scope}
\clip (0,-0.25)--(0,2)--(s1) .. controls +(-0.2,-0.9) and +(0.2,0.7) .. (s2) .. controls +(down:0.5) and +(up:0.5) .. (s3)--($(s3)+(0,-0.25)$)--(0,-0.25);
\fill[colorRedBack] (0,-0.25)--(0,2.1)--(5,2.1)--(5,-0.25)--(0,-0.25);
\end{scope}

\draw[snapshotEdge](s1) .. controls +(-0.2,-0.9) and +(0.2,0.7) .. (s2) .. controls +(down:0.5) and +(up:0.5) .. (s3)--($(s3)+(0,-0.25)$);

\node[label={left:{$p_1$}},scale=0] at (0,2) {};
\draw[timeline](0,2) -- (5,2);
\node[label={left:{$p_2$}},scale=0] at (0,1) {};
\draw[timeline](0,1) -- (5,1);
\node[label={left:{$p_3$}},scale=0] at (0,0) {};
\draw[timeline](0,0) -- (5,0);

\node[messageNode, label={$m_{1,1}$}] (m11) at (0.5,2) {};
\draw[message](m11.center) to (1.1,1);
\node[messageNode, label={$m_{2,1}$}] (m21) at (1.55,1) {};
\draw[message](m21.center) to (2.3,0);
\node[messageNode, label={$m_{1,2}$}] (m12) at (1.3,2) {};
\draw[message](m12.center) to (2,1);
\node[messageNode, label={$m_{1,3}$}] (m13) at (2.5,2) {};
\draw[message](m13.center) to (4,1);
\node[messageNode, label={$m_{2,2}$}] (m22) at (3,1) {};
\draw[message](m22.center) to (3.7,0);

\node[snapshot] at (s1) {\snapshotImage{colorRedBase}};
\node[snapshot] at (s2) {\snapshotImage{colorRedBase}};
\node[snapshot] at (s3) {\snapshotImage{colorRedBase}};
\end{tikzpicture}
\else
hideTikz is set
\fi

==> figures/snapshots/chandy-lamport.tex <==
\ifx\hideTikz\undefined
\begin{tikzpicture}[
  scale=0.75, every node/.style={scale=1},
  thick, colorGrayBase,
  timeline/.style={-{Triangle[angle=45:5]}, thick},
  message/.style={-{Triangle[angle=45:5]}, very thick, controls={+(down:0.9) and +(up:1.1)}},
  messageNode/.style={scale=0.4, circle, fill, prefix after command={\pgfextra{\tikzset{every label/.style={label distance=-1.5mm, scale=0.75}}}}},
  snapshot/.style={scale=0.35, yscale=-1, xshift=-12, yshift=-12},
  snapshotEdge/.style={colorRedEmph, very thick, handdrawn}
]

\coordinate (s1) at (2,2);
\coordinate (s2) at (3.5,1);
\coordinate (s3) at (3,0);

\begin{scope}
\clip (0,-0.25)--(0,2)--(s1) .. controls +(-0.2,-0.9) and +(0.2,0.7) .. (s2) .. controls +(down:0.5) and +(up:0.5) .. (s3)--($(s3)+(0,-0.25)$)--(0,-0.25);
\fill[colorRedBack] (0,-0.25)--(0,2.1)--(5,2.1)--(5,-0.25)--(0,-0.25);
\end{scope}

\draw[snapshotEdge](s1) .. controls +(-0.2,-0.9) and +(0.2,0.7) .. (s2) .. controls +(down:0.5) and +(up:0.5) .. (s3)--($(s3)+(0,-0.25)$);

\node[label={left:{$p_1$}},scale=0] at (0,2) {};
\draw[timeline](0,2) -- (5,2);
\node[label={left:{$p_2$}},scale=0] at (0,1) {};
\draw[timeline](0,1) -- (5,1);
\node[label={left:{$p_3$}},scale=0] at (0,0) {};
\draw[timeline](0,0) -- (5,0);

\node[messageNode, label={$m_{1,1}$}] (m11) at (0.5,2) {};
\draw[message](m11.center) to (1.1,1);
\node[messageNode, label={$m_{2,1}$}] (m21) at (1.55,1) {};
\draw[message](m21.center) to (2.3,0);
\node[messageNode, label={$m_{1,2}$}] (m12) at (1.3,2) {};
\draw[message](m12.center) to (2,1);
\node[messageNode, label={$m_{1,3}$}] (m13) at (2.5,2) {};
\draw[message](m13.center) to (4,1);
\node[messageNode, label={$m_{2,2}$}] (m22) at (3,1) {};
\draw[message](m22.center) to (3.7,0);

\node[snapshot] at (s1) {\snapshotImage{colorRedBase}};
\node[snapshot] at (s2) {\snapshotImage{colorRedBase}};
\node[snapshot] at (s3) {\snapshotImage{colorRedBase}};
\end{tikzpicture}
\else
hideTikz is set
\fi

==> figures/snapshots/inconsistent.tex <==
\ifx\hideTikz\undefined
\begin{tikzpicture}[
  scale=0.75, every node/.style={scale=1},
  thick, colorGrayBase,
  timeline/.style={-{Triangle[angle=45:5]}, thick},
  message/.style={-{Triangle[angle=45:5]}, very thick, controls={+(down:0.9) and +(up:1.1)}},
  messageNode/.style={scale=0.4, circle, fill, prefix after command={\pgfextra{\tikzset{every label/.style={label distance=-1.5mm, scale=0.75}}}}},
  snapshot/.style={scale=0.35, yscale=-1, xshift=-12, yshift=-12},
  snapshotEdge/.style={colorRedEmph, very thick, handdrawn}
]

\coordinate (s1) at (2,2);
\coordinate (s2) at (2.5,1);
\coordinate (s3) at (4.2,0);

\begin{scope}
\clip (0,-0.25)--(0,2)--(s1) .. controls +(down:0.5) and +(up:0) .. (s2) .. controls +(down:0.5) and +(up:1.25) .. (s3)--($(s3)+(0,-0.25)$)--(0,-0.25);
\fill[colorRedBack] (0,-0.25)--(0,2.1)--(5,2.1)--(5,-0.25)--(0,-0.25);
\end{scope}

\draw[snapshotEdge](s1) .. controls +(down:0.5) and +(up:0) .. (s2) .. controls +(down:0.5) and +(up:1.25) .. (s3)--($(s3)+(0,-0.25)$);

\node[label={left:{$p_1$}},scale=0] at (0,2) {};
\draw[timeline](0,2) -- (5,2);
\node[label={left:{$p_2$}},scale=0] at (0,1) {};
\draw[timeline](0,1) -- (5,1);
\node[label={left:{$p_3$}},scale=0] at (0,0) {};
\draw[timeline](0,0) -- (5,0);

\node[messageNode, label={$m_{1,1}$}] (m11) at (0.5,2) {};
\draw[message](m11.center) to (1.1,1);
\node[messageNode, label={$m_{2,1}$}] (m21) at (1.55,1) {};
\draw[message](m21.center) to (2.3,0);
\node[messageNode, label={$m_{1,2}$}] (m12) at (1.3,2) {};
\draw[message](m12.center) to (2,1);
\node[messageNode, label={$m_{1,3}$}] (m13) at (2.5,2) {};
\draw[message](m13.center) to (4,1);
\node[messageNode, label={$m_{2,2}$}] (m22) at (3,1) {};
\draw[message](m22.center) to (3.7,0);

\node[snapshot] at (s1) {\snapshotImage{colorRedBase}};
\node[snapshot] at (s2) {\snapshotImage{colorRedBase}};
\node[snapshot] at (s3) {\snapshotImage{colorRedBase}};
\end{tikzpicture}
\else
hideTikz is set
\fi

==> figures/streaming/consumption.tex <==
\ifx\hideTikz\undefined
\begin{tikzpicture}[
  scale=\tikzscale, every node/.style={scale=\tikzscale},
  pin distance=3m,
  thick, colorGrayBase,
  node distance=0.3cm*\tikzscale and 1cm*\tikzscale,
  task/.style={rectangle, rounded corners=1mm, very thick, draw,text=black,inner sep=2mm,colorRedBase,fill=colorRedBack},
  event/.style={scale=0.45, circle, thick, draw, node on layer=foreground},
  border/.style={scale=0.275, rectangle, very thick, draw, colorRedEmph, fill=colorRedBack, sloped, rotate=90, node on layer=foreground},
  inlineImage/.style={scale=0.35, yscale=-1, xshift=-12, yshift=-12}
]
\begin{scope}[on background layer]
  \draw[double distance=1.5mm*\tikzscale] (0,0) -- (2, 0) node[pos=0.05,scale=0] (p) {} node[pos=0.15,event,colorRedBase] (e3) {} node[pos=0.35,event,colorRedBase] (e2) {} node[pos=0.55,event,colorRedBase] (e1) {} node[pos=0.65,scale=0] (c1) {} node[pos=0.75,event,colorRedBase] (e0) {} node[pos=0.95,scale=0] (c2) {};
\draw[line width=1.5mm*\tikzscale,colorRedBack] (0,0) -- (2, 0);
\node[above=of p,scale=0.6] (pl) {$p$};
\node[below=of p,scale=0.5,yshift=4mm] {$4$};
\draw[densely dotted] (pl) -- ($(p.center)+(0,-0.75mm*\tikzscale)$);
\node[below=of e3.center,scale=0.5,yshift=4mm,colorRedBase] {$\mathbf{3}$};
\node[below=of e2.center,scale=0.5,yshift=4mm,colorRedBase] {$\mathbf{2}$};
\node[below=of e1.center,scale=0.5,yshift=4mm,colorRedBase] {$\mathbf{1}$};
\node[above=of c1,scale=0.6] (c1l) {$q_1$};
\node[below=of c1,scale=0.5,yshift=4mm] {$1$};
\draw[densely dotted] (c1l) -- ($(c1.center)+(0,-0.75mm*\tikzscale)$);
\node[below=of e0.center,scale=0.5,yshift=4mm,colorRedBase] {$0$};
\node[above=of c2,scale=0.6] (c2l) {$q_2$};
\node[below=of c2,scale=0.5,yshift=4mm] {$0$};
\draw[densely dotted] (c2l) -- ($(c2.center)+(0,-0.75mm*\tikzscale)$);
\end{scope}
\end{tikzpicture}
\else
hideTikz is set
\fi


==> figures/streaming/initial.tex <==
\ifx\hideTikz\undefined
\begin{tikzpicture}[
  scale=\tikzscale, every node/.style={scale=\tikzscale},
  pin distance=3m,
  thick, colorGrayBase,
  node distance=0.3cm*\tikzscale and 1cm*\tikzscale,
  task/.style={rectangle, rounded corners=1mm, very thick, draw,text=black,inner sep=2mm,colorRedBase,fill=colorRedBack},
  event/.style={scale=0.45, circle, thick, draw, node on layer=foreground},
  border/.style={scale=0.275, rectangle, very thick, draw, colorRedEmph, fill=colorRedBack, sloped, rotate=90, node on layer=foreground},
  inlineImage/.style={scale=0.35, yscale=-1, xshift=-12, yshift=-12}
]
\begin{scope}[on background layer]
\draw[double distance=1.5mm*\tikzscale] (0,0) -- (2, 0) node[pos=0.25,scale=0] (p) {} node[pos=0.35,event,colorRedBase] (e2) {} node[pos=0.55,event,colorRedBase] (e1) {} node[pos=0.75,event,colorRedBase] (e0) {} node[pos=0.85,scale=0] (c1) {} node[pos=0.95,scale=0] (c2) {};
\draw[line width=1.5mm*\tikzscale,colorRedBack] (0,0) -- (2, 0);
\node[above=of p,scale=0.6] (pl) {$p$};
\node[below=of p,scale=0.5,yshift=4mm] {$3$};
\draw[densely dotted] (pl) -- ($(p.center)+(0,-0.75mm*\tikzscale)$);
\node[below=of e2.center,scale=0.5,yshift=4mm,colorRedBase] {$\mathbf{2}$};
\node[below=of e1.center,scale=0.5,yshift=4mm,colorRedBase] {$\mathbf{1}$};
\node[below=of e0.center,scale=0.5,yshift=4mm,colorRedBase] {$\mathbf{0}$};
\node[above=of c1,scale=0.6] (c1l) {$q_1$};
\node[below=of c1,scale=0.5,yshift=4mm] {$0$};
\draw[densely dotted] (c1l) -- ($(c1.center)+(0,-0.75mm*\tikzscale)$);
\node[above=of c2,scale=0.6] (c2l) {$q_2$};
\node[below=of c2,scale=0.5,yshift=4mm] {$0$};
\draw[densely dotted] (c2l) -- ($(c2.center)+(0,-0.75mm*\tikzscale)$);
\end{scope}
\end{tikzpicture}
\else
hideTikz is set
\fi


==> figures/streaming/production.tex <==
\ifx\hideTikz\undefined
\begin{tikzpicture}[
  scale=\tikzscale, every node/.style={scale=\tikzscale},
  pin distance=3m,
  thick, colorGrayBase,
  node distance=0.3cm*\tikzscale and 1cm*\tikzscale,
  task/.style={rectangle, rounded corners=1mm, very thick, draw,text=black,inner sep=2mm,colorRedBase,fill=colorRedBack},
  event/.style={scale=0.45, circle, thick, draw, node on layer=foreground},
  border/.style={scale=0.275, rectangle, very thick, draw, colorRedEmph, fill=colorRedBack, sloped, rotate=90, node on layer=foreground},
  inlineImage/.style={scale=0.35, yscale=-1, xshift=-12, yshift=-12}
]
\begin{scope}[on background layer]
  \draw[double distance=1.5mm*\tikzscale] (0,0) -- (2, 0) node[pos=0.05,scale=0] (p) {} node[pos=0.15,event,colorRedBase] (e3) {} node[pos=0.35,event,colorRedBase] (e2) {} node[pos=0.55,event,colorRedBase] (e1) {} node[pos=0.75,event,colorRedBase] (e0) {} node[pos=0.85,scale=0] (c1) {} node[pos=0.95,scale=0] (c2) {};
\draw[line width=1.5mm*\tikzscale,colorRedBack] (0,0) -- (2, 0);
\node[above=of p,scale=0.6] (pl) {$p$};
\node[below=of p,scale=0.5,yshift=4mm] {$4$};
\draw[densely dotted] (pl) -- ($(p.center)+(0,-0.75mm*\tikzscale)$);
\node[below=of e3.center,scale=0.5,yshift=4mm,colorRedBase] {$\mathbf{3}$};
\node[below=of e2.center,scale=0.5,yshift=4mm,colorRedBase] {$\mathbf{2}$};
\node[below=of e1.center,scale=0.5,yshift=4mm,colorRedBase] {$\mathbf{1}$};
\node[below=of e0.center,scale=0.5,yshift=4mm,colorRedBase] {$\mathbf{0}$};
\node[above=of c1,scale=0.6] (c1l) {$q_1$};
\node[below=of c1,scale=0.5,yshift=4mm] {$0$};
\draw[densely dotted] (c1l) -- ($(c1.center)+(0,-0.75mm*\tikzscale)$);
\node[above=of c2,scale=0.6] (c2l) {$q_2$};
\node[below=of c2,scale=0.5,yshift=4mm] {$0$};
\draw[densely dotted] (c2l) -- ($(c2.center)+(0,-0.75mm*\tikzscale)$);
\end{scope}
\end{tikzpicture}
\else
hideTikz is set
\fi


==> figures/verified-stack.tex <==
\ifx\hideTikz\undefined
\begin{tikzpicture}[
  scale=0.9, every node/.style={scale=0.9},
  align=center,
  rect/.style={rectangle, draw, colorGrayBase, thin, outer sep=0, inner ysep=2mm},
  proof/.style={colorGrayBase,-latex},
  node distance=0
]
\node[rect, densely dotted, minimum width=4cm] at (0,0) (distributed) {
  \emph{Distributed Systems}\\[-1mm]
  \footnotesize \phantom{x}
};

\node[minimum width=6cm] at (7,0) (sdpm) {
  \small{Stateful Dataflow Programming Model}
};
\node[minimum width=6cm] at (7,-3.175/2) (fim) {
  \small{Stateful Dataflow Implementation Model}
};
\node[minimum width=6cm] at (7,-3.175) (fai) {
  \small{Verified Stateful Dataflow Implementation}
};

\draw[proof, very thick] (fim) -- (sdpm) node[midway,right] {\emph{this paper}};
\draw[proof, semithick, densely dashed] (fai) -- (fim) node[midway,right] {\footnotesize future work};

\node[rectangle, draw, colorGrayBase, thin, densely dotted, outer sep=0, inner sep=4.5mm, fit=(sdpm) (fim) (fai)] (box) {};

\draw[colorGrayBase, very thin, densely dotted] ($(distributed.north east)+(0,-0.2)$) -- ($(box.north west)+(0,-0.2)$);
\draw[colorGrayBase, very thin, densely dotted] ($(distributed.south east)+(0,0.2)$) .. controls +(right:2) and +(left:1.5) .. ($(box.south west)+(0,0.2)$);

\node[rect,below=of distributed, minimum width=4.5cm,fill=colorGrayBack] (compiler) {
  \emph{Compilers}\\[-1mm]
  \footnotesize \eg CompCert, CakeML
};
\node[rect,below=of compiler, minimum width=5cm,fill=colorGrayBack] (os) {
  \emph{Operating Systems}\\[-1mm]
  \footnotesize \eg seL4
};
\node[rect,below=of os, minimum width=5.5cm,fill=colorGrayBack] (machine) {
  \emph{Machines}\\[-1mm]
  \footnotesize \eg Intel, ARM, RISC-V processors
};
\end{tikzpicture}
\else
hideTikz is set
\fi
